Adaptive and Fair Transformation for Recoverable Mutual Exclusion

Mutual exclusion is one of the most commonly used techniques to handle contention in concurrent systems. Traditionally, mutual exclusion algorithms have been designed under the assumption that a process does not fail while acquiring/releasing a lock or while executing its critical section. However, failures do occur in real life, potentially leaving the lock in an inconsistent state. This gives rise to the problem of recoverable mutual exclusion (RME) that involves designing a mutual exclusion (ME) algorithm that can tolerate failures, while maintaining safety and liveness properties. In this work, we present a framework that transforms any algorithm that solves the RME problem into an algorithm that can also simultaneously adapt to (1) the number of processes competing for the lock, as well as (2) the number of failures that have occurred in the recent past, while maintaining the correctness and performance properties of the underlying RME algorithm. Additionally, the algorithm constructed as a result of this transformation adds certain desirable properties like fairness (a variation of FCFS) and bounded recovery. Assume that the worst-case RMR complexity of a critical section request in the underlying RME algorithm is $R(n)$. Then, our framework yields an RME algorithm for which the worst-case RMR complexity of a critical section request is given by $\mathcal{O}(\min \{\ddot{c}, \sqrt{F+1}, R(n)\})$, where $\ddot{c}$ denotes the point contention of the request and $F$ denotes the number of failures in the recent past of the request. We further extend our framework by presenting a novel memory reclamation algorithm to bound the worst-case space complexity of the RME algorithm. The memory reclamation techniques maintain the fairness, performance and correctness properties of our transformation and is general enough to be employed to bound the space of other RME algorithms.

==> Diagrams/1FCnoCI.tex <==
\documentclass[main.tex]{subfiles}
\begin{document}
    \begin{figure}[t]
        \centering
        \begin{tikzpicture}[draw, minimum height=0.5cm]
            \node (p1) at (2,9) {$p_1$};
            \node (p2) at (2,8) {$p_2$};
            
            \node (r1) [rectangle, minimum width=1cm] at (8,9) {$r_1$};
            \node (r1p) [rectangle, minimum width=1cm] at (9,9) {};
            \node (r1r) [rectangle, minimum width=1cm] at (10,9) {$r_2$};
            
            \draw[-] (r1.north west) -- (r1.north east);
            \draw[-] (r1.north west) -- (r1.south west);
            \draw[-] (r1.south west) -- (r1.south east);
            \draw[-, dotted] (r1p.north west) -- (r1p.north east);
            \draw[-, dotted] (r1p.south west) -- (r1p.south east);
            \draw[-] (r1r.north west) -- (r1r.north east);
            \draw[-] (r1r.north east) -- (r1r.south east);
            \draw[-] (r1r.south west) -- (r1r.south east);
            
            \node (r3) [draw = black, rectangle, minimum width=4cm] at (6,8) {$r_3$};
            
            
            \node (failure) [above =0.5cm of r1p.north west] {failure};
            \draw[->] (failure.south -| r1p.west) -- (r1p.north west);
            
            \draw[-, dashed] (r1p.north west) -- (8.5,7);
            {\draw[-, dashed] (r1p.north -| r1r.east) -- (10.5,7);
            \draw[<->] (8.5,7) -- (10.5,7);
            \node (CI)[text width=2cm,align=center] at (9.5, 6.5) {\consequence{} interval};}
        \end{tikzpicture}
    \captionof{figure}{Passages $r_1$ and $r_2$ are the only 0-failure-concurrent passages in the history. Passage $r_3$ overlaps $r_1$ and thus is 1-failure-concurrent, but is not \CIFC.}
    \label{fig:1FCnoCI}
    \end{figure}
\end{document}

==> Diagrams/2FCnoCI.tex <==
\documentclass[main.tex]{subfiles}
\begin{document}
    \begin{figure}[t]
        \centering
        \begin{tikzpicture}[draw, minimum height=0.5cm]
            \node (p1) at (2,9) {$p_1$};
            \node (p2) at (2,8) {$p_2$};
            \node (p3) at (2,7) {$p_3$};
            
            \node (r1) [rectangle, minimum width=1cm] at (4,9) {$r_1$};
            \node (r1p) [rectangle, minimum width=1cm] at (5,9) {};
            \node (r1r) [rectangle, minimum width=1cm] at (6,9) {$r_2$};
            
            \draw[-] (r1.north west) -- (r1.north east);
            \draw[-] (r1.north west) -- (r1.south west);
            \draw[-] (r1.south west) -- (r1.south east);
            \draw[-, dotted] (r1p.north west) -- (r1p.north east);
            \draw[-, dotted] (r1p.south west) -- (r1p.south east);
            \draw[-] (r1r.north west) -- (r1r.north east);
            \draw[-] (r1r.north east) -- (r1r.south east);
            \draw[-] (r1r.south west) -- (r1r.south east);
            
            \node (r3) [draw = black, rectangle, minimum width=3cm] at (5.5,8) {$r_3$};
            
            \node (r4) [draw = black, rectangle, minimum width=4cm] at (8,7) {$r_4$};
            
            \node (r5) [draw = black, rectangle, minimum width=2cm] at (9,9) {$r_5$};
            
            \node (failure) [above =0.5cm of r1p.north west] {failure};
            \draw[->] (failure.south -| r1p.west) -- (r1p.north west);
            
            \draw[-, dashed] (r1p.north west) -- (4.5,6);
            {\draw[-, dashed] (r1p.north -| r3.east) -- (7,6);
            \draw[<->] (4.5,6) -- (7,6);
            \node (CI)[text width=4cm,align=center] at (5.75, 5.5) {\consequence{} interval};}
        \end{tikzpicture}
    \captionof{figure}{Passage $r_2$ begins after a failure which makes it 0-failure-concurrent. Passage $r_4$ overlaps with $r_2$, which makes it 1-failure-concurrent. Passage $r_5$ overlaps with $r_4$, which makes it 2-failure-concurrent. However, $r_5$ does not overlap with the \consequence{} interval of any failure.} 
    \label{fig:2FCnoCI}
    \end{figure}
\end{document}

==> Diagrams/CIexample.tex <==
\documentclass[main.tex]{subfiles}
\begin{document}
    \begin{figure}[t]
        \centering
    \begin{tikzpicture}[draw, minimum height=0.5cm]
        \node (p1) at (2,10) {$p_1$};
        \node (p2) at (2,9) {$p_2$};
        \node (p3) at (2,8) {$p_3$};
        \node (p4) at (2,7) {$p_4$};
    
        \node (r1) [draw = black, rectangle, minimum width=2cm] at (5,10) {$r_1$};
        \node (r2) [rectangle, minimum width=1cm] at (7.25,10) {$r_2$};
        \node (r2p) [rectangle, minimum width=1cm] at (8.25,10) {};
        \node (r2r) [rectangle, minimum width=0.5cm] at (9,10) {};
        
        \draw[-] (r2.north west) -- (r2.north east);
        \draw[-] (r2.north west) -- (r2.south west);
        \draw[-] (r2.south west) -- (r2.south east);
        \draw[-, dotted] (r2p.north west) -- (r2p.north east);
        \draw[-, dotted] (r2p.south west) -- (r2p.south east);
        \draw[-] (r2r.north west) -- (r2r.north east);
        \draw[-] (r2r.north east) -- (r2r.south east);
        \draw[-] (r2r.south west) -- (r2r.south east);
        
        \node (r3) [draw = black, rectangle, minimum width=2cm] at (6,9) {$r_3$};
        \node (r4) [draw = black, rectangle, minimum width=3cm] at (10,9) {$r_4$};
        
        \node (r5) [draw = black, rectangle, minimum width=2cm] at (4.5,8) {$r_5$};
        \node (r6) [draw = black, rectangle, minimum width=2cm] at (8,8) {$r_6$};
        \node (r7) [draw = black, rectangle, minimum width=2.5cm] at (12,8) {$r_7$};
        
        \node (r8) [draw = black, rectangle, minimum width=4.5cm] at (8,7) {$r_8$};
        \node (r9) [draw = black, rectangle, minimum width=2cm] at (12,7) {$r_9$};
        
        \node (failure) [above =0.5cm of r2p.north west] {Failure};
        \draw[->] (failure.south -| r2p.west) -- (r2p.north west);
        
        \draw[-, dashed] (r2p.north west) -- (7.75,6);
        {\draw[-, dashed] (r2p.north -| r8.east) -- (10.25,6);
        \draw[<->] (7.75,6) -- (10.25,6);
        \node (CI)[text width=2cm,align=center] at (9, 5.5) {Consequence\\Interval};}
    \end{tikzpicture}
    \captionof{figure}{Illustration of the consequence interval of a failure}
    \label{fig:CIexample}
    \end{figure}
\end{document}

==> Diagrams/CIno1FC.tex <==
\documentclass[main.tex]{subfiles}
\begin{document}
    \begin{figure}[t]
        \centering
        \begin{tikzpicture}[draw, minimum height=0.5cm]
            \node (p1) at (2,9) {$p_1$};
            \node (p2) at (2,8) {$p_2$};
            
            \node (r1) [rectangle, minimum width=1cm] at (4,9) {$r_1$};
            \node (r1p) [rectangle, minimum width=1cm] at (5,9) {};
            \node (r1r) [rectangle, minimum width=1cm] at (6,9) {$r_2$};
            
            \draw[-] (r1.north west) -- (r1.north east);
            \draw[-] (r1.north west) -- (r1.south west);
            \draw[-] (r1.south west) -- (r1.south east);
            \draw[-, dotted] (r1p.north west) -- (r1p.north east);
            \draw[-, dotted] (r1p.south west) -- (r1p.south east);
            \draw[-] (r1r.north west) -- (r1r.north east);
            \draw[-] (r1r.north east) -- (r1r.south east);
            \draw[-] (r1r.south west) -- (r1r.south east);
            
            \node (r3) [draw = black, rectangle, minimum width=6cm] at (7,8) {$r_3$};
            
            \node (r4) [draw = black, rectangle, minimum width=2cm] at (9,9) {$r_4$};
            
            \node (failure) [above =0.5cm of r1p.north west] {failure};
            \draw[->] (failure.south -| r1p.west) -- (r1p.north west);
            
            \draw[-, dashed] (r1p.north west) -- (4.5,7);
            {\draw[-, dashed] (r1p.north -| r3.east) -- (10,7);
            \draw[<->] (4.5,7) -- (10,7);
            \node (CI)[text width=10cm,align=center] at (7.25, 6.5) {\consequence{} interval};}
        \end{tikzpicture}
    \captionof{figure}{Passages $r_1$ and $r_2$ are the only 0-failure-concurrent passages in the history. Passage $r_4$ overlaps with the \consequence{} interval of the failure and is 2-failure-concurrent, but not 1-failure-concurrent.}
    \label{fig:CIno1FC}
    \end{figure}
\end{document}

==> Diagrams/Framework.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
	\begin{figure}[t]
	\scalebox{0.225}{
		\centering
		\begin{tikzpicture}[draw, 
							minimum width=7.5cm, 
							minimum height=3.75cm, 
							%% scale=0.33,
							every node/.style={transform shape, font=\HUGE},
							triangle/.style = {regular polygon, regular polygon sides=3},
							border rotated/.style = {shape border rotate=270},
							decoration={markings, mark=at position 1 with {\arrow[scale=4,black]{>}}}]

		   \node (W) [rectangle, draw=black] {\filter};
		   \node (B) [rectangle, draw=black, right=10cm of W] {\arbitrator};
		   \node (X) [triangle,  draw=black, border rotated, minimum size=1cm, below=7.5cm of W.center, anchor=west] {\splitter};
		   \node (IA) [minimum size=0cm, below=2.5cm of X.corner 3] {};
		   \node (IB) [minimum size=0cm, right=5cm of X.corner 1] {};
				   
	
		   \node (Box)  [transform shape=false, fit=(W)(B)(IA.center), inner sep=0mm] {};
			 
		   \draw[postaction={decorate}] (W) -- (X.corner 2);
		   \draw[-] (X.corner 1) -- (IB.center) node[pos=0.5, above, yshift=-0.75cm]{fast path};
		   \draw[postaction={decorate}] (IB.center) |- (B.west);
		   
		   \node (S) [rectangle, draw=black, below=1.0cm of Box, minimum width=25cm] {\core};
			
			
		   \draw[postaction={decorate}] (X.corner 3) -- ([shift={(3.75cm,0)}]S.north west) node[pos=0.25, right, xshift=-1.5cm]{slow path};
		   \draw[postaction={decorate}] ([shift={(-3.75cm,0)}]S.north east) -- (B);   
			 
		   \draw[postaction={decorate}] ([shift={(-5cm,2.5cm)}] W.north) -| (W.north);     
		   \draw[postaction={decorate}] (B.north) |- ([shift={(5cm,2.5cm)}] B.north);
		\end{tikzpicture}
		}
		\captionof{figure}{A pictorial representation of the framework.} 
		\label{fig:framework2}
	\end{figure}
		
		
		
		


\end{document}


==> Diagrams/RecursiveFramework.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}
        \begin{figure}[t]
        \scalebox{0.27}{
            \centering
            \begin{tikzpicture}[draw, 
            					minimum width=7.5cm, 
            					minimum height=3.75cm, 
            					%% scale=0.33,
            					every node/.style={transform shape, font=\HUGE},
            					triangle/.style = {regular polygon, regular polygon sides=3},
            					border rotated/.style = {shape border rotate=270},
            					decoration={markings, mark=at position 1 with {\arrow[scale=4,black]{>}}}]
            
            
         
                     
               %% Level 1
               
               \node (W1) [rectangle, draw=black] {\filter$_1$};
               \node (B1) [rectangle, draw=black, right=10cm of W1] {\arbitrator$_1$};
               \node (X1) [triangle,  draw=black, border rotated, minimum size=1cm, below=7.5cm of W1.center, anchor=west] {\splitter$_1$};
               \node (IA1) [minimum size=0cm, below=2.5cm of X1.corner 3] {};
               \node (IB1) [minimum size=0cm, right=5cm of X1.corner 1] {};
               
               %% Box all shapes at level 1
               \node (Box1) [transform shape=false, dotted, draw,fit=(W1)(B1)(IA1.center), inner sep=0mm] {};
               
               %% Draw arrows within level 1
               \draw[postaction={decorate}] (W1) -- (X1.corner 2);
               \draw[-] (X1.corner 1) -- (IB1.center) node[pos=0.5, above, yshift=-0.75cm]{fast path};
               \draw[postaction={decorate}] (IB1.center) |- (B1.west);
               		       
               %% Level 2
               \node (W2) [rectangle, draw=black, below=1cm of IA1] {\filter$_2$};
               \node (B2) [rectangle, draw=black, right=10cm of W2] {\arbitrator$_2$};
               \node (X2) [triangle,  draw=black, border rotated, minimum size=1cm, below=7.5cm of W2.center, anchor=west] {\splitter$_2$};
               \node (IA2) [minimum size=0cm, below=2.5cm of X2.corner 3] {};
               \node (IB2) [minimum size=0cm, right=5cm of X2.corner 1] {};
              
               %% Box all shapes at level 2
               \node (Box2) [transform shape=false, dotted, draw,fit=(W2)(B2)(IA2.center), inner sep=0mm] {};
              
               %% Draw arrows within level 2
               \draw[postaction={decorate}] (W2) -- (X2.corner 2);
               \draw[-] (X2.corner 1) -- (IB2.center) node[pos=0.5, above, yshift=-0.75cm]{fast path};
               \draw[postaction={decorate}] (IB2.center) |- (B2.west);
                             
                             
               
               %% Level k
               \node (Wk) [rectangle, draw=black, below=5.0cm of IA2] {\filter$_\levels$};
               \node (Bk) [rectangle, draw=black, right=10cm of Wk] {\arbitrator$_\levels$};
               \node (Xk) [triangle,  draw=black, border rotated, minimum size=1cm, below=7.5cm of Wk.center, anchor=west] {\splitter$_\levels$};
               \node (IAk) [minimum size=0cm, below=2.5cm of Xk.corner 3] {};
               \node (IBk) [minimum size=0cm, right=5cm of Xk.corner 1] {};
                       
               %% Box all shapes at level k
               \node (Boxk)  [transform shape=false, dotted, draw, fit=(Wk)(Bk)(IAk.center), inner sep=0mm] {};
   
   			   %% Draw arrows at level k
   			  
               \draw[postaction={decorate}] (Wk) -- (Xk.corner 2);
               \draw[-] (Xk.corner 1) -- (IBk.center) node[pos=0.5, above, yshift=-0.75cm]{fast path};
               \draw[postaction={decorate}] (IBk.center) |- (Bk.west);
          
          	   %% Draw base case
		       \node (WkBk) [transform shape=false, fit=(Wk)(Bk), inner sep=0mm] {};
        	   \node (Base) [rectangle, draw=black, below=1.0cm of Boxk, minimum width=25cm] {\base{} lock};
                        
                         
          	   %% Create invisible nodes between level 2 and level k
      
           	   \node (EA1) [minimum size=0cm, above=3.0cm of Wk] {};
          	   \node (EA2) [minimum size=0cm, above=3.0cm of Bk] {};
          	   \node (EB1) [minimum size=0cm, below=1.0cm of EA1] {};
          	   \node (EB2) [minimum size=0cm, below=1.0cm of EA2] {};

		
        	   %% Draw slow paths  	   
          	   \draw[postaction={decorate}] (X1.corner 3) -- (W2) node[pos=0.25, right, xshift=-1.5cm]{slow path};
          	   \draw[-] (X2.corner 3) -- (EA1.center) node[pos=0.25, right, xshift=-1.5cm]{slow path};
          	   \draw[postaction={decorate}] (Xk.corner 3) -- ([shift={(3.75cm,0)}]Base.north west) node[pos=0.25, right, xshift=-1.5cm]{slow path};
          	   
          	   %% Draw ellipses between level 2 and level k
          	   
          	   \draw[-, dotted] (EA1.center) -- (EB1.center);
          	   \draw[-, dotted] (EA2.center) -- (EB2.center);
          	   \draw[postaction={decorate}] (EB1.center) -- (Wk);
          	    
          	   
          	   %% Draw return paths 
          	   \draw[postaction={decorate}] (B2) -- (B1);  
          	   \draw[-] (Bk) -- (EB2.center);
          	   \draw[postaction={decorate}] (EA2.center) -- (B2);  
          	   \draw[postaction={decorate}] ([shift={(-3.75cm,0)}]Base.north east) -- (Bk);   
          	   
          	   \draw[postaction={decorate}] ([shift={(-5cm,2.5cm)}] W1.north) -| (W1.north);     
          	   \draw[postaction={decorate}] (B1.north) |- ([shift={(5cm,2.5cm)}] B1.north);   
          	   
          	   
          	   %% Label each level
          	   \node [rectangle, left=of Box1] {Level 1}; 
          	   \node [rectangle, left=of Box2] {Level 2};   
          	   \node [rectangle, left=of Boxk] {Level $\levels$};    
          	   \node [rectangle, left=of Base] {Base Case};      
                
            \end{tikzpicture}
            
          }  
            \captionof{figure}{A pictorial representation of the recursive framework.} 
            \label{fig:framework2|recursive}
       
        \end{figure}
\end{document}


==> Diagrams/Subqueues.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
    \begin{footnotesize}
        \begin{figure}
            \centering
            \begin{tikzpicture}[draw, minimum width=1cm, minimum height=0.5cm, start chain=A going right, start chain=B going right, start chain=C]
    
                    \node (P1) [qnode, on chain=A] {$p_1$};
                    \node (P2) [qnode, on chain=A] {$p_2$};
                    \node (P3) [qnode, on chain=A] {$p_3$};
                    \node (gndA) [ground, right of=P3] {};
                    \node (P4) [qnode, below of=P1, on chain=B] {$p_4$};
                    \node (P5) [qnode, on chain=B] {$p_5$};
                    \node (P6) [qnode, on chain=B] {$p_6$};
                    \node (gndB) [ground, right of=P6] {}; 
                    \node (P7) [qnode, below of=P4, on chain=C] {$p_7$};
                    \node (P8) [qnode, on chain=C] {$p_8$};
                     \node (gndC) [ground, right of=P8] {}; 
                    
                    
                    \draw[->] (P1) -- (P2);
                    \draw[dashed, ->] (P2) -- (P3);
                    %\draw[->] (P3) -- (P4);
                    \draw[->] (P4) -- (P5);
                    \draw[->] (P5) -- (P6);
                    %\draw[->] (P6) -- (P7);
                    \draw[->] (P7) -- (P8);
                    
                    \draw[-] (P3) -- (gndA);
                    \draw[-] (P6) -- (gndB);
                    \draw[-] (P8) -- (gndC);
                    
                    \node (T) [below of=P8] {$\vartail$};
                    \draw[->] (T) -- (P8);
                    
            \end{tikzpicture}
            \captionof{figure}{Processes $p_1$ \dots $p_8$ successfully append their nodes to the tail of the queue using an \FAS{} instruction. Processes $p_4$ and $p_7$ failed to store the outcome of the \FAS{} instruction to persistent memory, and are thus unable to set the next field of the nodes of $p_3$ and $p_6$. Process $p_3$ has captured the address of the node of $p_2$ and is about to set the corresponding next field on the node of $p_2$. Effectively, three sub-queues are created due to failures of $p_4$ and $p_7$.} 
            \label{fig:subqueue}
        \end{figure}
    \end{footnotesize}
\end{document}

